Smart Environment for Adaptive Learning of Cybersecurity Skills

Hands-on computing education requires a realistic learning environment that enables students to gain and deepen their skills. Available learning environments, including virtual and physical labs, provide students with real-world computer systems but rarely adapt the learning environment to individual students of various proficiency and background. We designed a unique and novel smart environment for adaptive training of cybersecurity skills. The environment collects a variety of student data to assign a suitable learning path through the training. To enable such adaptiveness, we proposed, developed, and deployed a new tutor model and a training format. We evaluated the learning environment using two different adaptive trainings attended by 114 students of various proficiency. The results show students were assigned tasks with a more appropriate difficulty, which enabled them to successfully complete the training. Students reported that they enjoyed the training, felt the training difficulty was appropriately designed, and would attend more training sessions like these. Instructors can use the environment for teaching any topic involving real-world computer networks and systems because it is not tailored to particular training. We freely released the software along with exemplary training so that other instructors can adopt the innovations in their teaching practice.

==> figures/adaptive_training_format.tex <==
\begin{figure*}[!ht]
    \centering
    \begin{tikzpicture}[
        ->,                  % makes the edges directed
        >=stealth',          % makes the arrow heads bold
        shorten >=1pt,    
        auto,
        node distance=1.60cm,  % minimum distance between two nodes
        thick,
        scale=0.50,
        every node/.style={scale=0.700}, % oriģinally scale=0.8
        font=\sffamily
    ]
        \node[state,color=black]   (I)                    {Intro};
        \node[state,color=teal] (A) [right of=I] {A};
        
        \node[state,color=blue] (UD1) [right of=A]       {P$_\text{D}$};
        
        \node[state] (U11) [right of=UD1] 		{$P_1 T_2$};
        \node[state] (U12) [above of=U11]       {$P_1 T_1$};
        %\node[state] (U13) [below of=U12]       {T$3$};
        \node[draw=none] (Unit1) [above of=U11,yshift=1.00cm] {Phase 1};
        
        \node[state,color=blue] (UD2) [right of=U11]       {P$_\text{D}$};
        
        \node[state] (U22) [right of=UD2]       {$P_2 T_2$};
        \node[state] (U21) [above of=U22] 		{$P_2 T_1$};
        \node[state] (U23) [below of=U22]       {$P_3 T_3$};
        \node[draw=none] (Unit2) [above of=U21,yshift=-0.60cm] {Phase 2};
        
        \node[state, color=blue] (UD3) [right of=U22] {P$_\text{D}$};
        
        \node[state] (U32) [right of=UD3]       {$P_3 T_2$};
        \node[state] (U31) [above of=U32] 		{$P_3 T_1$};
        %\node[state] (U33) [below of=U32]       {T$3$};
        \node[draw=none] (Unit3) [above of=U31,yshift=-0.60cm] {Phase 3};
        
        \node[state, color=blue] (UD4) [right of=U32] {P$_\text{D}$};
        
        \node[state] (U42) [right of=UD4]       {$P_4 T_2$};
        \node[state] (U41) [above of=U42] 		{$P_4 T_1$};
        %\node[state] (U43) [below of=U42]       {T$3$};
        \node[draw=none] (Unit4) [above of=U41,yshift=-0.60cm] {Phase 4};

        \node[state, color=blue] (UD5) [right of=U42] {P$_\text{D}$};

        \node[state] (U52) [right of=UD5]       {$P_5 T_2$};
        \node[state] (U51) [above of=U52] 		{$P_5 T_1$};
        \node[state] (U53) [below of=U52]       {$P_5 T_3$};
        \node[draw=none] (Unit5) [above of=U51,yshift=-0.60cm] {Phase 5};
        
        \node[state,color=teal] (Q) [right of=U52] {Q};

        \node[state,color=purple] (END) [right of=Q]       {End};
        
        \path (I) edge node {} (A)
        
        (A) edge node {} (UD1)
        
        (UD1) edge node {} (U11)
              edge node {} (U12)
              %edge node {} (U13)
        
        (U11) edge node {} (UD2)
        (U12) edge node {} (UD2)
        %(U13) edge node {} (UD2)
        
        (UD2) edge node {} (U21)
              edge node {} (U22)
              edge node {} (U23)
        
        (U21) edge node {} (UD3)
        (U22) edge node {} (UD3)
        (U23) edge node {} (UD3)
        
        (UD3) edge node {} (U31)
              edge node {} (U32)
              %edge node {} (U33)
              
        (U31) edge node {} (UD4)
        (U32) edge node {} (UD4)
        %(U33) edge node {} (UD4)
        
        (UD4) edge node {} (U41)
              edge node {} (U42)
            %   edge node {} (U43)

        (U41) edge node {} (UD5)
        (U42) edge node {} (UD5)
        % (U43) edge node {} (UD5)

        (UD5) edge node {} (U51)
              edge node {} (U52)
              edge node {} (U53)

        (U51) edge node {} (Q)
        (U52) edge node {} (Q)
        (U53) edge node {} (Q)
        
        (Q) edge node {} (END)
        
        ;
    \end{tikzpicture}
    \caption{Graph structure of adaptive cybersecurity training with pre-training assessment (A), decision component (P$_\text{D}$) applying the proposed model, and a~post-training questionnaire (Q). This exemplary training contains five phases ($P_x$) with different number of tasks ($T_y$).}
    \label{fig:adaptive-game-structure-example}
\end{figure*}

==> figures/boxplot_one_figure.tex <==
%%% COMmented BOXPLOT in ONE FIGURE
\begin{comment}
\begin{figure*}[h!]
     \centering
     %\small
     % boxplotdata.dat form -> index median box_top box_bottom whisker_top whisker_bottom
     %\scalebox{0.95}{% \scalebox{<h-scale>}[<v-scale>]{<content>} 
     \begin{tikzpicture}%[fixed ratio=1:1][]
         \begin{axis} [
              boxplot/draw direction=y,
              height=8cm,
              width=\columnwidth,
              boxplot={
                  % in a formular:
                  draw position={1/5 + floor(\plotnumofactualtype/2) + 1/5*mod(\plotnumofactualtype,2)},
                  % that means the box extend must be at most 0.2 :
                  box extend=0.15,
              },
               % ... it also means that 1 unit in x controls the width:
            x=2.5cm,
             xtick={0,1,2,...,11},
             x tick label as interval,
             xticklabels={Q1, Q2, Q3, Q4, Q5, Q6},
               x tick label style={
                  text width=2.5cm,
                  align=center
              },
              cycle list={{red},{blue}},
             ytick={1,2,3,4,5},
             yticklabels={Not at all, Slightly, Moderately, Much, Very much},
         ]
        % Q1
         \addplot
            table[row sep=\\,y index=0] {
            data\\
            5\\3\\3\\5\\1\\
            };
        \addplot
            table[row sep=\\,y index=0] {
            data\\4\\4\\3\\5\\1\\
            };
        % Q2
        \addplot   
            table[row sep=\\,y index=0] {
            data\\3\\4\\2\\5\\1\\
            };
        \addplot
            table[row sep=\\,y index=0] {
            data\\3\\4\\2\\5\\1\\
            };
        % Q3
         \addplot
            table[row sep=\\,y index=0] {
            data\\4\\5\\3\\5\\2\\
            };
        \addplot
            table[row sep=\\,y index=0] {
            data\\3\\4\\3\\5\\2\\
            };
        % Q4
        \addplot   
            table[row sep=\\,y index=0] {
            data\\2\\3\\1\\5\\1\\
            };
        \addplot
            table[row sep=\\,y index=0] {
            data\\2\\3\\1\\3\\1\\
            };
        % Q5
        \addplot   
            table[row sep=\\,y index=0] {
            data\\3\\4\\2\\5\\1\\
            };
        \addplot
            table[row sep=\\,y index=0] {
            data\\3\\3.5\\2\\5\\1\\
            };
        % Q6
        \addplot   
            table[row sep=\\,y index=0] {
            data\\4\\5\\4\\5\\1\\
            };
        \addplot
            table[row sep=\\,y index=0] {
            data\\4\\4\\2\\5\\1\\
            };   
    \end{axis}
     \end{tikzpicture}
     %}
    \caption{Template (will be later merged Sankey with two boxplots: Answers to Q1--Q6 in the survey from 22 students (3 did not respond) from Knowledge base summer school.}
     \label{fig:answersKnowledgeBaseSummerSchool-Q1-Q6}
\end{figure*}
\end{comment}


==> figures/junior-hacker-phases-relationships.tex <==
\begin{figure}[!ht]
    \centering
    \begin{tikzpicture}[
        ->,                  % makes the edges directed
        >=stealth',          % makes the arrow heads bold
        shorten >=1pt,    
        auto,
        node distance=2.85cm,  % minimum distance between two nodes
        thick,
        scale=0.99,
        every node/.style={scale=0.70}, % oriģinally scale=0.8
        font=\sffamily
    ]
        \node[state,fill=green!15] (P1)        {$P_1$};
        \node[above of=P1,yshift=-2.115cm] (P1Weight)        {$w_{1\pi}^{(1)}$};
        \node[state,fill=red!15] (P2) [right of=P1]      {$P_2$};
        \node[above of=P2,yshift=-2.115cm] (P2Weight)        {$w_{2\pi}^{(2)}$};
        \node[state,fill=blue!15] (P3) [right of=P2]      {$P_3$};
        \node[above of=P3,yshift=-2.115cm] (P3Weight)        {$w_{3\pi}^{(3)}$};
        \node[state,fill=anotherRed] (P4) [right of=P3]      {$P_4$};
        \node[above of=P4,yshift=-2.115cm] (P4Weight)        {$w_{4\pi}^{(4)}$};
        \node[state,fill=phase5] (P5) [right of=P4]      {$P_5$};
        \node[above of=P5,yshift=-2.115cm] (P5Weight)        {$w_{5\pi}^{(5)}$};
        
        % base paths
        \path 
        (P1) edge[dotted] node {} (P2)
        (P2) edge[dotted] node {} (P3)
        (P3) edge[dotted] node {} (P4)
        (P4) edge[dotted] node {} (P5)
        ;
        
        %% phase 2 predicates
        % commands, solution displayed
        \path (P2) edge [bend left=30] node[xshift=0.55cm] {$w_{1\kappa}^{(2)},w_{1\theta}^{(2)},w_{1\sigma}^{(2)}$} (P1);
        
        %% phase 3 predicates
        % solution displayed
        \path (P3) edge [bend left=30] node[xshift=0.2cm] {$w_{2\sigma}^{(3)}$} (P2);
        % commands, solution displayed, completed in time
        \path (P3) edge [bend right=35] node[yshift=0.75cm,xshift=0.1cm] {$w_{1\kappa}^{(3)},w_{1\theta}^{(3)},w_{1\sigma}^{(3)}$} (P1);
    
        %% phase 4 predicates
        % solution displayed, completed in time, wrong flags
        \path (P4) edge [bend right=50] node[yshift=0.75cm,xshift=0.1cm] {$w_{3\alpha}^{(4)},w_{3\theta}^{(4)},w_{3\sigma}^{(4)}$} (P3);
        % solution displayed, completed in time
        \path (P4) edge [bend left=45] node[xshift=-0.35cm] {$w_{2\theta}^{(4)},w_{2\sigma}^{(4)}$} (P2);
        % solution displayed, completed in time
        \path (P4) edge [bend left=53] node {$w_{1\theta}^{(4)},w_{1\sigma}^{(4)}$} (P1);
        
        %% phase 5 predicates
        % solution displayed
        \path (P5) edge [bend left] node[xshift=-0.3cm,yshift=0.1cm] {$w_{4\sigma}^{(5)}$} (P4);
        \path (P5) edge [bend left=45] node {$w_{3\sigma}^{(5)}$} (P3);
        \path (P5) edge [bend right=40] node[yshift=0.75cm] {$w_{2\sigma}^{(5)}$} (P2);
        % commands, solution displayed, completed in time, wrong flags
        \path (P5) edge [bend right=50] node[yshift=0.70cm] {$w_{1\kappa}^{(5)},w_{1\alpha}^{(5)},w_{1\theta}^{(5)},w_{1\sigma}^{(5)}$} (P1);
    \end{tikzpicture}
    \caption[The relationships between all phases of Junior Hacker training. $P_x$ is a phase $x$ and $w_{ij}^{(x)}$ is weight for phase $x$ and metric $ij$]{The relationships between all phases of Junior Hacker training. $P_x$ is a phase $x$ and $w_{ij}^{(x)}$ is weight for phase $x$ and metric $ij$ \cite{my-2021-FIE-adaptive}.}
    \label{fig:adaptive-game-relationships}
\end{figure}


==> figures/knowledge-base-phases-relationships.tex <==
\begin{figure}[!ht]
    \centering
    \begin{tikzpicture}[
        ->,                  % makes the edges directed
        >=stealth',          % makes the arrow heads bold
        shorten >=1pt,    
        auto,
        node distance=2.10cm,  % minimum distance between two nodes
        thick,
        scale=0.5,
        every node/.style={scale=0.66}, % oriģinally scale=0.8
        font=\sffamily
    ]
        \node[state,fill=green!15] (P1)        {$P_1$};
        \node[state,fill=red!15] (P2) [right of=P1]      {$P_2$};
        \node[above of=P2,yshift=-1.315cm] (P2Weight)        {$w_{2\pi}^{(2)}$};
        \node[state,fill=blue!15] (P3) [right of=P2]      {$P_3$};
        \node[above of=P3,yshift=-1.315cm] (P3Weight)        {$w_{3\pi}^{(3)}$};
        \node[state,fill=anotherRed] (P4) [right of=P3]      {$P_4$};
        \node[above of=P4,yshift=-1.315cm] (P4Weight)        {$w_{4\pi}^{(4)}$};
        \node[state,fill=phase5] (P5) [right of=P4]      {$P_5$};
        \node[above of=P5,yshift=-1.315cm] (P5Weight)        {$w_{5\pi}^{(5)}$};
        \node[state,fill=gray!15] (P6) [right of=P5]      {$P_6$};
        \node[above of=P6,yshift=-1.315cm] (P6Weight)        {$w_{6\pi}^{(6)}$};
        \node[state,fill=lime!15] (P7) [right of=P6]      {$P_7$};

        % base paths
        \path 
        (P1) edge[dotted] node {} (P2)
        (P2) edge[dotted] node {} (P3)
        (P3) edge[dotted] node {} (P4)
        (P4) edge[dotted] node {} (P5)
        (P5) edge[dotted] node {} (P6)
        (P6) edge[dotted] node {} (P7)
        ;
        
        %% phase 3 predicates
        % solution displayed, completed in time
        \path (P3) edge [bend right=45] node[xshift=0.65cm,yshift=0.68cm] {$w_{3\theta}^{(1)},w_{3\sigma}^{(1)}$} (P1);
        % solution displayed, completed in time, answers
        \path (P3) edge [bend left=45] node[xshift=-0.1cm,yshift=-0.1cm] {$w_{2\alpha}^{(3)},w_{2\theta}^{(3)},w_{2\sigma}^{(3)}$} (P2);
    
        %% phase 4 predicates
        % solution displayed, completed in time, answers
        \path (P4) edge [bend left=45] node[xshift=1.8cm,yshift=0.0cm] {$w_{1\alpha}^{(4)},w_{1\theta}^{(4)},w_{1\sigma}^{(4)}$} (P1);
        % solution displayed, completed in time, answers
        \path (P4) edge [bend right=60] 
        node[xshift=0.0cm,yshift=0.85cm] {$w_{3\alpha}^{(4)},w_{3\theta}^{(4)},w_{3\sigma}^{(4)}$} (P3);

        %% phase 5 predicates
        % solution displayed, completed in time, answers
        \path (P5) edge [bend right=45] node[xshift=0.8cm,yshift=0.68cm] {$w_{1\alpha}^{(5)},w_{
        1\theta}^{(5)},w_{1\sigma}^{(5)}$} (P1);

        %% phase 6 predicates
        % completed in time
        \path (P6) edge [bend left] node[xshift=1.2cm,yshift=+0.2cm] {$w_{4\theta}^{(6)}$} (P4);

        %% phase 7 predicates
        % solution displayed, completed in time, answers
        \path (P7) edge [bend right=45] node[yshift=0.685cm] {$w_{1\alpha}^{(7)},w_{1\theta}^{(7)},w_{1\sigma}^{(7)}$} (P1);
        % completed in time -- weight 2
        \path (P7) edge [bend left=40] node[yshift=-0.1cm] {{\bf $w_{4\theta}^{(7)}$}} (P4);
        
    \end{tikzpicture}
    \caption{The relationships between all phases of Knowledge Base training. $P_x$ is a phase $x$ and $w_{ij}^{(x)}$ is weight for phase $x$ and metric $ij$.}
    \label{fig:knowledge-base-relationships}
\end{figure}


==> figures/multiple-boxplot-jh-kb.tex <==
\documentclass[a4paper]{standalone}

\usepackage{pgfplots}
\usepgfplotslibrary{statistics}
%\pgfplotsset{compat=1.8}
\usepackage{pgfplotstable}

\begin{document}

\begin{tikzpicture}

\begin{axis}[
  boxplot/draw direction=y,
  %ylabel={time (s)},
  height=8cm,
  boxplot={
      %
      % Idea: 
      %  place the 
      %  group 1 at 0,2 + 0,4 + 0,6 + 0,8
      %  group 2 at 1,2 + 1,4 + 1,6 + 1,8
      %  group 3 at 2,2 + 2,4 + 2,6 + 2,8
      %  group 4 at 3,2 + 3,4 + 3,6 + 3,8
      %  
      % in a formular:
      draw position={1/1.2 + floor(\plotnumofactualtype/2) + 1/4*mod(\plotnumofactualtype,2)},
      %
      % that means the box extend must be at most 0.2 :
      box extend=0.15,
  },
  % ... it also means that 1 unit in x controls the width:
  x=3cm,
  % ... and it means that we should describe intervals:
  xtick={1,2,3,4,5,6},
  %x tick label as interval,
  xticklabels={%
      {Q1},%
      {Q2},%
      {Q3},%
      {Q4},%
      {Q5},%
      {Q6},%
  },
  x tick label style={
      text width=2.5cm,
      align=center
  },
  ytick={1,2,3,4,5},
  yticklabels={Not at all, Slightly, Moderately, Much, Very much},
  cycle list={{red},{blue}},
]



\addplot
table[row sep=\\,y index=0] {
1\\
4\\
3\\
4\\
5\\
};
\addplot
table[row sep=\\,y index=0] {
1\\
3\\
4\\
4\\
5\\
};



\end{axis}
\end{tikzpicture}

\end{document}

==> figures/multiple-boxplot-pgfplots.tex <==
%\documentclass[a4paper]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepgfplotslibrary{statistics}
%\begin{document}

\begin{figure}[!ht]
    \begin{tikzpicture}
      \begin{axis}
        [
            width=0.46\textwidth,
            height=5cm,
            %width=2cm,
            boxplot/draw direction=y,
            every median/.style=very thick,
            xtick={1,2,3,4,5,6,7,8,9,10,11,12},
            xticklabels={,Q1, ,Q2, ,Q3, ,Q4, ,Q5, ,Q6},
            x tick label style={
                text width=2.5cm,
                align=center,
                xshift=-0.6cm,
            },
            ytick={1,2,3,4,5},
            yticklabels={Not at all, Slightly, Moderately, Much, Very much},
        ]
        %Q1
        \addplot[color=purple,
            boxplot prepared={
              median=4,
              upper quartile=4,
              lower quartile=3,
              upper whisker=5,
              lower whisker=1,
              every median/.style=very thick
            },
            %xshift=-0.2cm,
        ] coordinates {};
        \addplot[color=blue,
            boxplot prepared={
              median=4,
              upper quartile=4,
              lower quartile=3,
              upper whisker=5,
              lower whisker=1,
              every median/.style=very thick
            },
            %xshift=-0.2cm,        
        ] coordinates {};
        %Q2
        \addplot[color=purple,
            boxplot prepared={
              median=3,
              upper quartile=4,
              lower quartile=2,
              upper whisker=5,
              lower whisker=1,
              every median/.style=very thick
            },
        ] coordinates {};
        \addplot[color=blue,
            boxplot prepared={
              median=3,
              upper quartile=4,
              lower quartile=2,
              upper whisker=5,
              lower whisker=1,
              every median/.style=very thick
            },
        ] coordinates {};
        %Q3
        \addplot[color=purple,
            boxplot prepared={
              median=4,
              upper quartile=5,
              lower quartile=3,
              upper whisker=5,
              lower whisker=2,
              every median/.style=very thick
            },
            %xshift=0.2cm,
        ] coordinates {};
        \addplot[color=blue,
            boxplot prepared={
              median=3,
              upper quartile=4,
              lower quartile=3,
              upper whisker=5,
              lower whisker=2,
              every median/.style=very thick
            },
            %xshift=0.25cm,
        ] coordinates {};
        %Q4
        \addplot[color=purple,
            boxplot prepared={
              median=2,
              upper quartile=3,
              lower quartile=1,
              upper whisker=5,
              lower whisker=1,
              every median/.style=very thick
            },
        ] coordinates {};
        \addplot[color=blue,
            boxplot prepared={
              median=2,
              upper quartile=3,
              lower quartile=1,
              upper whisker=3,
              lower whisker=1,
              every median/.style=very thick
            },
        ] coordinates {};
        %Q5
        \addplot[color=purple,
            boxplot prepared={
              median=3,
              upper quartile=4,
              lower quartile=2,
              upper whisker=5,
              lower whisker=1,
              every median/.style=very thick
            },
        ] coordinates {};
        \addplot[color=blue,
            boxplot prepared={
              median=3,
              upper quartile=3.5,
              lower quartile=2,
              upper whisker=5,
              lower whisker=1,
              every median/.style=very thick
            },
        ] coordinates {};
        %Q6
        \addplot[color=purple,
            boxplot prepared={
              median=5,
              upper quartile=5,
              lower quartile=4,
              upper whisker=5,
              lower whisker=1,
              every median/.style=very thick
            },
        ] coordinates {};
        \addplot[color=blue,
            boxplot prepared={
              median=4,
              upper quartile=4,
              lower quartile=2,
              upper whisker=5,
              lower whisker=1,
              every median/.style=very thick
            },
        ] coordinates {};
    
      \end{axis}
    \end{tikzpicture}
    \caption{Post-training questionnaire answers to Q1--Q6 in the survey from 80 students (red -- Junior Hacker, blue -- Knowledge Base).}
    \label{fig:questionnaireResults}
\end{figure}
%\end{document}

==> figures/supervised-boxplot-jh.tex <==
\begin{figure}[h!]
     \centering
     \small
     % boxplotdata.dat form -> index median box_top box_bottom whisker_top whisker_bottom
     \scalebox{0.95}{% \scalebox{<h-scale>}[<v-scale>]{<content>} 
         \begin{tikzpicture}%[fixed ratio=1:1]
             \begin{axis} [
                 xtick={1,2,3,4,5,6},
                 xticklabels={Q1, Q2, Q3, Q4, Q5, Q6},
                 ytick={1,2,3,4,5},
                 yticklabels={Not at all, Slightly, Moderately, Much, Very much},
             ]
                 \addplot [box plot median] table [opacity=0.5, color=orange]{boxplotdatasurveyJuniorHacker.dat};
                 \addplot [box plot box] table {boxplotdatasurveyJuniorHacker.dat};
                 \addplot [box plot top whisker] table {boxplotdatasurveyJuniorHacker.dat};
                 \addplot [box plot bottom whisker] table {boxplotdatasurveyJuniorHacker.dat};
             \end{axis}
         \end{tikzpicture}
     }
    \caption{Answers to Q1--Q6 in the survey from 65 students (3 did not respond) from Junior Hacker training.}
     \label{fig:answersJuniorHacker-Q1-Q6}
\end{figure}


==> figures/supervised-boxplot-kb.tex <==
\begin{figure}[h!]
     \centering
     \small
     % boxplotdata.dat form -> index median box_top box_bottom whisker_top whisker_bottom
     \scalebox{0.95}{% \scalebox{<h-scale>}[<v-scale>]{<content>} 
         \begin{tikzpicture}%[fixed ratio=1:1]
             \begin{axis} [
                 xtick={1,2,3,4,5,6},
                 xticklabels={Q1, Q2, Q3, Q4, Q5, Q6},
                 ytick={1,2,3,4,5},
                 yticklabels={Not at all, Slightly, Moderately, Much, Very much},
             ]
                 \addplot [box plot median] table [opacity=0.5, color=orange]{boxplotdatasurveyKnowledgeBaseSummerSchool.dat};
                 \addplot [box plot box] table {boxplotdatasurveyKnowledgeBaseSummerSchool.dat};
                 \addplot [box plot top whisker] table {boxplotdatasurveyKnowledgeBaseSummerSchool.dat};
                 \addplot [box plot bottom whisker] table {boxplotdatasurveyKnowledgeBaseSummerSchool.dat};
             \end{axis}
         \end{tikzpicture}
     }
    \caption{Answers to Q1--Q6 in the survey from 21 students (3 did not respond) from Knowledge base summer school.}
     \label{fig:answersKnowledgeBaseSummerSchool-Q1-Q6}
\end{figure}

